Quantum Capacity with Incoherent Codes

Arbitrarily weak depolarizing noise drives the quantum capacity to zero in every input basis when the encoder is restricted to incoherent operations. Even one qubit cannot then be sent reliably: if the output is replaced by the maximally mixed state with probability $\varepsilon\le1/2$, the entanglement fidelity is at most $1-\varepsilon/2$ at every block length. With unrestricted decoding, a single-letter formula gives the capacity with incoherent encoding as the maximum Holevo information over ensembles of basis states with identical environment outputs. For either incoherent or unrestricted encoding, imposing incoherent decoding reduces the capacity by at most a factor of two; this factor is optimal. We bound the fidelity of incoherent decoders and evaluate the capacities with incoherent encoding for multiqubit Pauli channels.

==> Figures/bloch-examples.tikz <==
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\small,
  >={Latex[length=1.4mm,width=1mm]},
  wire/.style={draw=black,line width=.6pt,->},
  disk/.style={draw=black,line width=.6pt},
  zero/.style={circle,draw=black,fill=black,line width=.5pt,
    inner sep=0pt,minimum size=5pt},
  one/.style={circle,draw=black,fill=white,line width=.6pt,
    inner sep=0pt,minimum size=5pt},
  lbl/.style={inner sep=1pt}
]
  \pgfmathsetmacro{\bp}{0.15}
  \pgfmathsetmacro{\bR}{0.8}
  \def\bdx{2.7}
  \def\bdy{2.65}
  \pgfmathsetmacro{\bz}{\bR*(1-2*\bp)}
  \pgfmathsetmacro{\bx}{\bR*2*sqrt(\bp*(1-\bp))}

  \node[anchor=base] at (0,\bR+.55) {$E$};
  \node[anchor=base] at (\bdx,\bR+.55) {$A$};
  \node[anchor=base] at (2*\bdx,\bR+.55) {$B$};

  \foreach \yy/\name in {0/dephasing,-\bdy/bit flip}{
    \node[rotate=90,anchor=south] at (-\bR-.25,\yy) {\name};
    \foreach \xx in {0,\bdx,2*\bdx}{
      \draw[disk] (\xx,\yy) circle (\bR);
    }
    \draw[wire] (\bdx-\bR-.12,\yy) -- node[above=1pt] {$\N^c$} (\bR+.12,\yy);
    \draw[wire] (\bdx+\bR+.12,\yy) -- node[above=1pt] {$\N$}
      (2*\bdx-\bR-.12,\yy);
    \node[zero] at (\bdx,\yy+\bR) {};
    \node[one]  at (\bdx,\yy-\bR) {};
    \node[lbl,anchor=west] at (\bdx+.28,\yy+\bR+.13) {$\ket{0}$};
    \node[lbl,anchor=west] at (\bdx+.28,\yy-\bR-.13) {$\ket{1}$};
  }

  \node[one]  at (-\bx,\bz) {};
  \node[zero] at (\bx,\bz) {};
  \node[zero] at (2*\bdx,\bR) {};
  \node[one]  at (2*\bdx,-\bR) {};
  \node[anchor=base] at (0,-\bR-.48) {$\rho_0^E\neq\rho_1^E$};

  \begin{scope}[shift={(0,\bz-\bdy)}]
    \fill[white] (0,0) circle (2.5pt);
    \fill[black] (0,2.5pt) arc[start angle=90,end angle=270,radius=2.5pt]
      -- cycle;
    \draw[black,line width=.6pt] (0,0) circle (2.5pt);
  \end{scope}
  \node[zero] at (2*\bdx,\bz-\bdy) {};
  \node[one]  at (2*\bdx,-\bz-\bdy) {};
  \node[anchor=base] at (0,-\bdy-\bR-.48) {$\rho_0^E=\rho_1^E$};
\end{tikzpicture}


==> Figures/capacity-mechanisms.tikz <==
\begingroup
\begin{tikzpicture}[
  x=1pt,y=.85pt,font=\footnotesize,text=black,
  line width=.6pt,>=Latex,
  state/.style={circle,draw,fill=black,inner sep=0pt,minimum size=4.4pt}
]
  \node at (34,205) {$E$};
  \node at (117,205) {$A$};
  \node at (218,205) {$B$};
  \draw[rounded corners=3pt,line width=.4pt] (111,157) rectangle (123,193);
  \draw[rounded corners=3pt,line width=.4pt] (111,125) rectangle (123,149);
  \node[anchor=east] at (106,194) {$\mathcal X_1$};
  \node[anchor=east] at (106,150) {$\mathcal X_2$};
  \node at (71,196) {$\N^c$};
  \node at (169,196) {$\N$};
  \foreach \yy in {187,175,163}{
    \draw[->] (114,\yy) -- (38,175);
    \node[state] at (117,\yy) {};
  }
  \foreach \yy in {187,175}{
    \draw[->] (120,\yy) -- (214,181);
  }
  \draw[->] (120,163) -- (214,163);
  \node[state] at (218,181) {};
  \node[state] at (218,163) {};
  \foreach \yy in {143,131}{
    \draw[->] (114,\yy) -- (38,137);
    \draw[->] (120,\yy) -- (214,\yy);
    \node[state] at (117,\yy) {};
    \node[state] at (218,\yy) {};
  }
  \node[state] at (34,175) {};
  \node[state] at (34,137) {};

\end{tikzpicture}
\endgroup


==> Figures/coherent-recovery.tikz <==
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\small,text=black,
  wire/.style={draw=black,line width=.7pt},
  operation/.style={draw=black,fill=white,line width=.7pt,
    align=center,inner sep=4pt},
  system/.style={font=\small,inner sep=2pt},
  boundary/.style={draw=black!45,dashed,line width=.5pt}
]
  \node[system] (input) at (-.1,0) {$A_1$};
  \node[operation,minimum width=.9cm,minimum height=1.15cm]
    (encoder) at (1.1,0) {$\mathcal E$\\[2pt]IO};
  \draw[wire] (input.east) -- (encoder.west);

  \node[operation,minimum width=1.40cm,minimum height=1.60cm]
    (channel) at (3.45,0) {$V^{\otimes n}$};
  \draw[wire] (encoder.east) --
    node[above=3pt,system] {$A^n$} (channel.west);
  \node[system,anchor=west] (environment) at (5.35,.5) {$E^n$};
  \draw[wire] (channel.east |- 0,.5) -- (environment.west);

  \draw[boundary] (5.00,-.35) rectangle (12.95,-2.85);
  \node[above=3pt] at (8.98,-.35) {$\mathcal D$};

  \node[operation,minimum width=2.20cm,minimum height=1.70cm]
    (measurement) at (7.40,-1.50)
    {Coherent\\measurement\\[2pt]$\{D_i\}$};
  \draw[wire] (channel.east |- 0,-.5) -- (4.55,-.5)
    -- (4.55,-2.00)
    -- node[above=3pt,system,pos=.6] {$B^n$}
    (measurement.west |- 0,-2.00);

  \node[system] (ancilla) at (5.65,-1.00) {$\ket{1}_{B_1}$};
  \draw[wire] (ancilla.east) -- (measurement.west |- ancilla.east);

  \coordinate (control) at (9.85,-1.00);
  \node[system,anchor=west] (message) at (13.55,-1.00) {$B_1$};
  \draw[wire] (measurement.east |- control) -- (message.west);

  \node[operation,minimum width=.90cm,minimum height=.75cm]
    (correction) at (9.85,-2.00) {$U_i$};
  \draw[wire] (measurement.east |- correction.west) --
    node[above=3pt,system] {$B^n$} (correction.west);
  \draw[wire] (control) -- (correction.north);
  \fill (control) circle (1.7pt);

  \node[operation,minimum width=.95cm,minimum height=.75cm]
    (discard) at (12.00,-2.00) {$\operatorname{tr}_C$};
  \draw[wire] (correction.east) --
    node[above=3pt,system] {$C$} (discard.west);
\end{tikzpicture}


==> Figures/communication-setup.tikz <==
\begingroup
\definecolor{setupInk}{HTML}{000000}
\definecolor{setupGray}{HTML}{000000}
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\small,
  >={Latex[length=1.5mm,width=1.1mm]},
  qwire/.style={draw=setupInk,line width=.75pt},
  coding/.style={draw=setupInk,line width=.8pt,fill=white,
    minimum width=1.12cm,minimum height=2.88cm},
  channel/.style={draw=setupInk,line width=.7pt,fill=white,
    minimum width=.80cm,minimum height=.54cm,inner sep=1pt},
  wirelabel/.style={font=\footnotesize,text=setupInk}
]
  \draw[qwire,draw=setupGray]
    (0,1.96) -- (1.12,2.90) -- (9.88,2.90) -- (11,1.96);
  \node[wirelabel,above=3pt] at (1.58,2.90) {$R$};
  \node[wirelabel,above=3pt] at (9.42,2.90) {$R$};
  \node[wirelabel,above=3pt,text=setupGray] at (5.5,2.90) {$\id_R$};
  \node[wirelabel,above left=3pt] at (0,1.96) {$\ket{\Phi_M}_{RA_1}$};
  \node[wirelabel,above right=3pt] at (11,1.96) {$\omega_{RB_1}$};

  \node[coding] (enc) at (2.50,0) {\Large$\E$};
  \node[coding] (dec) at (8.50,0) {\Large$\D$};
  \draw[qwire] (0,1.96) -- (1.10,0) -- (enc.west);
  \draw[qwire] (dec.east) -- (9.90,0) -- (11,1.96);
  \node[wirelabel,above=3pt] at (1.45,0) {$A_1$};
  \node[wirelabel,above=3pt] at (9.55,0) {$B_1$};

  \foreach \yy/\jj in {1.00/1,.24/2,-1.00/n}{
    \node[channel] (N\jj) at (5.50,\yy) {$\N$};
    \draw[qwire,->] (3.06,\yy) --
      node[wirelabel,above=2pt] {$A^{(\jj)}$} (N\jj.west);
    \draw[qwire,->] (N\jj.east) --
      node[wirelabel,above=2pt] {$B^{(\jj)}$} (7.94,\yy);
  }
  \foreach \xx in {4.05,5.50,6.95}{
    \foreach \yy in {-.12,-.27,-.42}{
      \fill[setupInk] (\xx,\yy) circle (.022cm);
    }
  }

\end{tikzpicture}
\endgroup


==> Figures/environment-class.tikz <==
\begingroup
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\small,text=black,
  qwire/.style={draw=black,line width=.85pt},
  dilation/.style={draw=black,line width=.8pt,fill=white,
    minimum width=2.70cm,minimum height=1.50cm,inner sep=5pt},
  wirelabel/.style={font=\footnotesize},
  divider/.style={draw=black!40,dashed,line width=.5pt}
]
  \draw[divider] (0,-1.30) -- (11.25,-1.30);
  \draw[divider] (7.00,1.15) -- (7.00,-1.30);

  \node (input) at (.40,0) {$\rho_A$};
  \node[dilation] (V) at (3.35,0) {\Large$V_{A\to BE}$};
  \draw[qwire] (input.east) --
    node[above=3pt] {$A$} (V.west);

  \draw[qwire] (4.70,.50) -- (7.00,.50);
  \node[anchor=west] (environment) at (9.65,.50)
    {$\N^c(\rho_A)$};
  \draw[qwire] (7.00,.50) --
    node[above=3pt] {$E$} (environment.west);

  \draw[qwire] (4.70,-.50) -- (5.80,-.50) -- (7.00,-1.30);
  \node[anchor=west] (receiver) at (9.65,-2.50)
    {$\N(\rho_A)$};
  \draw[qwire] (7.00,-1.30) -- (8.80,-2.50)
    -- node[above=3pt] {$B$} (receiver.west);
\end{tikzpicture}
\endgroup


==> Figures/proof-outline.tikz <==
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\small,
  >={Latex[length=1.6mm,width=1.2mm]},
  proofbox/.style={draw=black,line width=.6pt,fill=white,
    text width=5.25cm,minimum height=.9cm,align=center,inner sep=4pt},
  proofarrow/.style={->,draw=black,line width=.65pt},
  reason/.style={font=\footnotesize,align=left,inner sep=1pt}
]
  \node[font=\normalsize\bfseries] at (-3.2,.9) {Achievability};
  \node[font=\normalsize\bfseries] at ( 3.2,.9) {Converse};

  \node[proofbox] (a1) at (-3.2,0)
    {Basis inputs with identical\\environment outputs};
  \node[proofbox] (c1) at ( 3.2,0)
    {Reliable quantum code\\with an IO encoder};
  \node[proofbox] (a2) at (-3.2,-1.7)
    {Classical code on these inputs,\\rate \mbox{$r<\chi(p)$}};
  \node[proofbox] (c2) at ( 3.2,-1.7)
    {Basis codewords with identical\\environment outputs};
  \node[proofbox] (a3) at (-3.2,-3.4)
    {Reliable quantum code\\with an IO encoder};
  \node[proofbox] (c3) at ( 3.2,-3.4)
    {\mbox{$r\le\max_{p:\,\chi_E(p)=0}\chi(p)$}};

  \draw[proofarrow] (a1.south) -- node[reason,right=4pt]
    {Classical coding theorem} (a2.north);
  \draw[proofarrow] (a2.south) -- node[reason,right=4pt]
    {Coherent decoding\\(Lemma~\ref{lem:coherent-recovery})} (a3.north);
  \draw[proofarrow] (c1.south) -- node[reason,right=4pt]
    {Lemma~\ref{lem:io-classical-codewords}; omit a\\vanishing fraction
     of messages} (c2.north);
  \draw[proofarrow] (c2.south) -- node[reason,right=4pt]
    {Classical rate bound} (c3.north);

  \node[draw=black,line width=.6pt,fill=white,
    inner xsep=10pt,inner ysep=6pt] (result) at (0,-5.2) {
    $\displaystyle Q^{\IO,\All}(\N)=\max_{p:\,\chi_E(p)=0}\chi(p)$
  };
  \draw[draw=black,line width=.65pt] (a3.south) -- (-3.2,-4.35) -- (0,-4.35);
  \draw[draw=black,line width=.65pt] (c3.south) -- (3.2,-4.35) -- (0,-4.35);
  \draw[proofarrow] (0,-4.35) -- (result.north);
\end{tikzpicture}%


==> Figures/sampling.tikz <==
\begin{tikzpicture}[x=.36cm,y=.36cm,line width=.4pt,
  >={Latex[length=1.5mm,width=1.1mm]}]
  \def\rowsS{2,5,7}
  \def\inS{1/2,4/2,6/2,9/2,2/5,4/5,7/5,10/5,3/7,5/7,8/7,9/7}
  \def\outS{1/3,1/6,2/1,2/8,3/4,3/6,4/8,5/1,5/3,6/4,6/8,7/1,7/6,8/3,8/4,%
            9/1,10/3,10/8}
  \def\same{1/2,6/2,2/5,7/5,10/5,3/7,5/7,8/7}
  \def\kept{4/5,9/2}
  \def\zero{4/2,9/7}
  \newcommand{\cell}[3]{\fill[#3] (#1-1,-#2) rectangle (#1,-#2+1);}
  \newcommand{\strip}[1]{%
    \draw[black!55] (0,-#1) rectangle (10,-#1+1);
    \foreach \c in {1,...,9} {\draw[black!55] (\c,-#1) -- (\c,-#1+1);}}
  \begin{scope}
    \foreach \c/\r in \inS  {\cell{\c}{\r}{black!38}}
    \foreach \c/\r in \outS {\cell{\c}{\r}{black!38}}
    \draw[black!55,step=.36cm] (0,-8) grid (10,0);
    \draw (0,-8) rectangle (10,0);
    \foreach \r in \rowsS
      {\fill (-.95,-\r+.78) -- (-.3,-\r+.5) -- (-.95,-\r+.22) -- cycle;}
    \node[anchor=north,font=\footnotesize] at (5,-8.4) {(a)};
  \end{scope}
  \draw[->] (10.7,-4) -- (12.6,-4);
  \begin{scope}[xshift=4.8cm]
    \draw[black!30] (0,-8) rectangle (10,0);
    \foreach \c/\r in \inS {\cell{\c}{\r}{black!38}}
    \foreach \r in \rowsS {\strip{\r}}
    \node[anchor=north,font=\footnotesize] at (5,-8.4) {(b)};
  \end{scope}
  \draw[->] (24.05,-4) -- (25.95,-4);
  \begin{scope}[xshift=9.6cm]
    \draw[black!30] (0,-8) rectangle (10,0);
    \foreach \c/\r in \same {\cell{\c}{\r}{black!38}}
    \foreach \c/\r in \kept {\cell{\c}{\r}{black!85}}
    \foreach \r in \rowsS {\strip{\r}}
    \foreach \c/\r in \zero {%
      \draw[line width=.55pt] (\c-.78,-\r+.22) -- (\c-.22,-\r+.78);
      \draw[line width=.55pt] (\c-.78,-\r+.78) -- (\c-.22,-\r+.22);}
    \node[anchor=north,font=\footnotesize] at (5,-8.4) {(c)};
  \end{scope}
\end{tikzpicture}


==> Figures/theorem1-converse.tikz <==
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\fontsize{9}{11}\selectfont,
  >={Latex[length=1.4mm,width=1mm]},
  note/.style={font=\fontsize{8}{10}\selectfont,align=center,inner sep=1pt},
  entry/.style={inner sep=1pt,minimum height=.35cm},
  qwire/.style={draw=black,line width=.7pt},
  divider/.style={draw=black!40,dashed,line width=.5pt},
  dilation/.style={draw=black,fill=white,line width=.7pt,
    minimum width=2.2cm,minimum height=1.5cm,inner sep=3pt}
]
  \node[note] at (0,1.80) {Message};
  \node[note] at (3.00,1.80) {Channel use};
  \foreach \xx/\heading in {1.30/1,2.15/\cdots,3.00/k,3.85/\cdots,4.70/n}{
    \node[entry] at (\xx,1.10) {$\heading$};
  }
  \foreach \row/\yy in {1/.55,i/-.55,{M'}/-1.65}{
    \node[entry] at (0,\yy) {$\row$};
    \node[entry] at (1.30,\yy) {$\ket{x_{\row,1}}$};
    \node[entry] at (2.15,\yy) {$\cdots$};
    \node[entry] at (3.00,\yy) {$\ket{x_{\row,k}}$};
    \node[entry] at (3.85,\yy) {$\cdots$};
    \node[entry] at (4.70,\yy) {$\ket{x_{\row,n}}$};
  }
  \foreach \xx in {0,1.30,3.00,4.70}{
    \foreach \yy in {0,-1.10}{
      \node[entry] at (\xx,\yy) {$\vdots$};
    }
  }
  \draw[draw=black,line width=.4pt]
    (2.55,1.37) rectangle (3.45,-1.92);
  \draw[draw=black,line width=.9pt]
    (2.55,-.30) rectangle (3.45,-.80);

  \node[entry] (input) at (6.00,-.55)
    {$\ket{x_{i,k}}$};
  \draw[draw=black,densely dotted,line width=.65pt,->]
    (3.49,-.55) -- (3.60,-.55) -- (3.60,-2.25)
    -- (5.35,-2.25) -- (5.35,-.55) -- (input.west);

  \begin{scope}[xshift=.4cm]
  \draw[divider] (6.80,-1.85) -- (12.80,-1.85);
  \draw[divider] (10.15,.65) -- (10.15,-1.85);
  \node[dilation] (V) at (7.90,-.55)
    {$V_{A^{(k)}\to B^{(k)}E^{(k)}}$};
  \draw[qwire] (input.east) --
    node[above=3pt,note] {$A^{(k)}$} (V.west);

  \node[entry,anchor=west] (environment) at (11.60,-.05)
    {$\rho_{x_{i,k}}^{E^{(k)}}$};
  \draw[qwire] (V.east |- environment.west) --
    node[above=3pt,note,pos=.65] {$E^{(k)}$} (environment.west);

  \node[entry,anchor=west] (receiver) at (11.60,-2.55)
    {$\rho_{x_{i,k}}^{B^{(k)}}$};
  \draw[qwire] (V.east |- 0,-1.05) -- (9.60,-1.05)
    -- (10.15,-1.85) -- (10.75,-2.55)
    -- node[above=3pt,note] {$B^{(k)}$} (receiver.west);

  \node[note] at (11.90,.93)
    {Same state for all\\selected messages};
  \end{scope}
\end{tikzpicture}

